AdaBest: Minimizing Client Drift in Federated Learning via Adaptive Bias Estimation

In Federated Learning (FL), a number of clients or devices collaborate to train a model without sharing their data. Models are optimized locally at each client and further communicated to a central hub for aggregation. While FL is an appealing decentralized training paradigm, heterogeneity among data from different clients can cause the local optimization to drift away from the global objective. In order to estimate and therefore remove this drift, variance reduction techniques have been incorporated into FL optimization recently. However, these approaches inaccurately estimate the clients' drift and ultimately fail to remove it properly. In this work, we propose an adaptive algorithm that accurately estimates drift across clients. In comparison to previous works, our approach necessitates less storage and communication bandwidth, as well as lower compute costs. Additionally, our proposed methodology induces stability by constraining the norm of estimates for client drift, making it more practical for large scale FL. Experimental findings demonstrate that the proposed algorithm converges significantly faster and achieves higher accuracy than the baselines across various FL benchmarks.

==> figures/scale_robustness.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/scale_robustness.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{624.01373291bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65261886)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/scale_robustness.pdf}}%
    \put(0.0601399,0.35275601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/scale_robustness.pdf}}%
    \put(0.04586738,0.39606132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/scale_robustness.pdf}}%
    \put(0.04586738,0.43936665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/scale_robustness.pdf}}%
    \put(0.04586738,0.48267196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/scale_robustness.pdf}}%
    \put(0.04586738,0.52597729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/scale_robustness.pdf}}%
    \put(0.04586738,0.5692826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.03344779,0.41717079){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}balanced\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/scale_robustness.pdf}}%
    \put(0.2283038,0.62147471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S|=1000$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/scale_robustness.pdf}}%
    \put(0.69233898,0.62147471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S|=100$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/scale_robustness.pdf}}%
    \put(0.09841835,0.05052475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/scale_robustness.pdf}}%
    \put(0.18376827,0.05052475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/scale_robustness.pdf}}%
    \put(0.27625446,0.05052475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/scale_robustness.pdf}}%
    \put(0.37587691,0.05052475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/scale_robustness.pdf}}%
    \put(0.47549935,0.05052475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.25539655,0.01754771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}rounds\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/scale_robustness.pdf}}%
    \put(0.0601399,0.07721024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/scale_robustness.pdf}}%
    \put(0.04586738,0.12051556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/scale_robustness.pdf}}%
    \put(0.04586738,0.16382088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/scale_robustness.pdf}}%
    \put(0.04586738,0.20712621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures/scale_robustness.pdf}}%
    \put(0.04586738,0.25043152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures/scale_robustness.pdf}}%
    \put(0.04586738,0.29373683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.03344778,0.12334618){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}unbalanced\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures/scale_robustness.pdf}}%
    \put(0.55429066,0.05052475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures/scale_robustness.pdf}}%
    \put(0.63964059,0.05052475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figures/scale_robustness.pdf}}%
    \put(0.73926302,0.05052475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figures/scale_robustness.pdf}}%
    \put(0.83888548,0.05052475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}900\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figures/scale_robustness.pdf}}%
    \put(0.93137166,0.05052475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1200\end{tabular}}}}%
    \put(0.71126885,0.01754771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}rounds\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figures/scale_robustness.pdf}}%
    \put(0.79541711,0.20396288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ours\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{figures/scale_robustness.pdf}}%
    \put(0.79541711,0.17071541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\feddyn\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{figures/scale_robustness.pdf}}%
    \put(0.79541711,0.13746794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scaffold\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{figures/scale_robustness.pdf}}%
    \put(0.79541711,0.10422048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fedavg\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/stability_cifar100.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/stability_cifar100' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507.34689331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70068799)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/stability_cifar100}}%
    \put(0.04877703,0.55751714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.07910022,0.5665716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/stability_cifar100}}%
    \put(0.04877703,0.64187807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.07910022,0.65093252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/stability_cifar100}}%
    \put(0.03516456,0.50963588){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}test log loss\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/stability_cifar100}}%
    \put(0.24075611,0.64722355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ours\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/stability_cifar100}}%
    \put(0.24075611,0.61248401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\feddyn\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/stability_cifar100}}%
    \put(0.24075611,0.57774447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scaffold\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/stability_cifar100}}%
    \put(0.04695998,0.366766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/stability_cifar100}}%
    \put(0.04695998,0.4567104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.03867546,0.37388864){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Vert {\theta}^t \Vert$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/stability_cifar100}}%
    \put(0.1384013,0.05370462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/stability_cifar100}}%
    \put(0.23038881,0.05370462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/stability_cifar100}}%
    \put(0.33013728,0.05370462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/stability_cifar100}}%
    \put(0.42988576,0.05370462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/stability_cifar100}}%
    \put(0.52963425,0.05370462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/stability_cifar100}}%
    \put(0.62938273,0.05370462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/stability_cifar100}}%
    \put(0.7291312,0.05370462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/stability_cifar100}}%
    \put(0.82887968,0.05370462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/stability_cifar100}}%
    \put(0.92862815,0.05370462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8K\end{tabular}}}}%
    \put(0.49856788,0.0199198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}rounds\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures/stability_cifar100}}%
    \put(0.0770799,0.08184776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures/stability_cifar100}}%
    \put(0.06201994,0.15191082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures/stability_cifar100}}%
    \put(0.06201994,0.22197387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.04840746,0.0862637){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}test accuracy\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures/stability_cifar100}}%
  \end{picture}%
\endgroup%


==> figures_supp/beta_sensitivity.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures_supp/beta_sensitivity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{619.25939941bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53865755)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures_supp/beta_sensitivity.pdf}}%
    \put(0.17900703,0.04846515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.005\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures_supp/beta_sensitivity.pdf}}%
    \put(0.37112571,0.04846515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures_supp/beta_sensitivity.pdf}}%
    \put(0.55501884,0.04846515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures_supp/beta_sensitivity.pdf}}%
    \put(0.73891196,0.04846515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures_supp/beta_sensitivity.pdf}}%
    \put(0.92280509,0.04846515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}%
    \put(0.41653334,0.01700116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}client participation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures_supp/beta_sensitivity.pdf}}%
    \put(0.05954189,0.07757755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures_supp/beta_sensitivity.pdf}}%
    \put(0.04309079,0.15751174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures_supp/beta_sensitivity.pdf}}%
    \put(0.04309079,0.23744592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures_supp/beta_sensitivity.pdf}}%
    \put(0.04309079,0.31738011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures_supp/beta_sensitivity.pdf}}%
    \put(0.04309079,0.3973143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures_supp/beta_sensitivity.pdf}}%
    \put(0.04309079,0.47724851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.03125709,0.21597623){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}test accuracy\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures_supp/beta_sensitivity.pdf}}%
    \put(0.10568613,0.09218875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta=1.0$\end{tabular}}}}%
    \put(0.10568613,0.28483015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta=0.2$\end{tabular}}}}%
    \put(0.10568613,0.31120843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta=0.4$\end{tabular}}}}%
    \put(0.10568613,0.34558013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta=0.6$\end{tabular}}}}%
    \put(0.10568613,0.4478959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta=0.8$\end{tabular}}}}%
    \put(0.10568613,0.38474789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta=0.95$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures_supp/mu_sensitivity.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures_supp/mu_sensitivity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{740.77793884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61345867)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.03863759,0.30020511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}93\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.03863759,0.39317436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}94\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.03863759,0.4861436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}95\end{tabular}}}}%
    \put(0.02817561,0.33433942){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}test accuracy\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.25389137,0.53136202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ours\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.54714285,0.30982149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.53168191,0.41295997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.73132709,0.53136202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\feddyn\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.0891002,0.04424827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.15495849,0.04424827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.22108043,0.04424827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.29578711,0.04424827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.37049377,0.04424827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.44520045,0.04424827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25K\end{tabular}}}}%
    \put(0.24282826,0.01478179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}rounds\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.03863759,0.06499293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.03863759,0.13626935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.03863759,0.20754577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.03863759,0.27882219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21\end{tabular}}}}%
    \put(0.03296366,0.17284619){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Vert {\theta}^t \Vert$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.58214451,0.04424827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.6480028,0.04424827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.71412476,0.04424827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.78883142,0.04424827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.8635381,0.04424827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.93824476,0.04424827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25K\end{tabular}}}}%
    \put(0.73587257,0.01478179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}rounds\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.54714285,0.0707101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.51622096,0.15134994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.51622096,0.23198977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.09672993,0.57241649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu=0.02$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.33161554,0.57241649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu=0.04$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.56650116,0.57241649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu=0.08$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{figures_supp/mu_sensitivity.pdf}}%
    \put(0.80138678,0.57241649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu=0.16$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures_supp/overfitting.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures_supp/overfitting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.48750305bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71422199)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures_supp/overfitting.pdf}}%
    \put(0.14413897,0.06164006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures_supp/overfitting.pdf}}%
    \put(0.23433379,0.06164006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures_supp/overfitting.pdf}}%
    \put(0.33350976,0.06164006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures_supp/overfitting.pdf}}%
    \put(0.43268573,0.06164006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures_supp/overfitting.pdf}}%
    \put(0.53186172,0.06164006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures_supp/overfitting.pdf}}%
    \put(0.63103769,0.06164006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures_supp/overfitting.pdf}}%
    \put(0.73021366,0.06164006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures_supp/overfitting.pdf}}%
    \put(0.82938963,0.06164006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures_supp/overfitting.pdf}}%
    \put(0.92856562,0.06164006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8K\end{tabular}}}}%
    \put(0.48927757,0.02140814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}rounds\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures_supp/overfitting.pdf}}%
    \put(0.05595811,0.10804008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures_supp/overfitting.pdf}}%
    \put(0.05595811,0.17332462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures_supp/overfitting.pdf}}%
    \put(0.05595811,0.23860916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures_supp/overfitting.pdf}}%
    \put(0.05595811,0.3038937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures_supp/overfitting.pdf}}%
    \put(0.05595811,0.36917823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures_supp/overfitting.pdf}}%
    \put(0.05595811,0.43446277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures_supp/overfitting.pdf}}%
    \put(0.05595811,0.49974732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures_supp/overfitting.pdf}}%
    \put(0.05595811,0.56503185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.7\end{tabular}}}}%
    \put(0.04080623,0.2877239){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}accuracy\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures_supp/overfitting.pdf}}%
    \put(0.46406008,0.5926403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}train\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures_supp/overfitting.pdf}}%
    \put(0.65913448,0.5926403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}test\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures_supp/overfitting.pdf}}%
    \put(0.21444805,0.66839363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ours\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures_supp/overfitting.pdf}}%
    \put(0.512094,0.66839363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\feddyn\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figures_supp/overfitting.pdf}}%
    \put(0.84493141,0.66839363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scaffold\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures_supp/stability_emnist.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures_supp/stability_emnist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{505.09689331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66040546)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures_supp/stability_emnist.pdf}}%
    \put(0.05283021,0.3982612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures_supp/stability_emnist.pdf}}%
    \put(0.05283021,0.45126444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures_supp/stability_emnist.pdf}}%
    \put(0.05283021,0.50426767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures_supp/stability_emnist.pdf}}%
    \put(0.05283021,0.55727091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures_supp/stability_emnist.pdf}}%
    \put(0.05283021,0.61027412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0.03832185,0.40852618){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}test accuracy\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures_supp/stability_emnist.pdf}}%
    \put(0.23737399,0.48093494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ours\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures_supp/stability_emnist.pdf}}%
    \put(0.23737399,0.44604065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\feddyn\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures_supp/stability_emnist.pdf}}%
    \put(0.23737399,0.41114635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scaffold\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures_supp/stability_emnist.pdf}}%
    \put(0.13331038,0.06241995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures_supp/stability_emnist.pdf}}%
    \put(0.28491125,0.06241995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures_supp/stability_emnist.pdf}}%
    \put(0.43679054,0.06241995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures_supp/stability_emnist.pdf}}%
    \put(0.5974862,0.06241995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures_supp/stability_emnist.pdf}}%
    \put(0.75818188,0.06241995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures_supp/stability_emnist.pdf}}%
    \put(0.91887754,0.06241995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25K\end{tabular}}}}%
    \put(0.48281577,0.02167901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}rounds\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures_supp/stability_emnist.pdf}}%
    \put(0.07046296,0.0937726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures_supp/stability_emnist.pdf}}%
    \put(0.03519745,0.14259223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures_supp/stability_emnist.pdf}}%
    \put(0.03519745,0.19141186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures_supp/stability_emnist.pdf}}%
    \put(0.03519745,0.24023149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures_supp/stability_emnist.pdf}}%
    \put(0.03519745,0.28905111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures_supp/stability_emnist.pdf}}%
    \put(0.03519745,0.33787075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.02687603,0.21585586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Vert {\theta}^t \Vert$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures_supp/stability_emnist.pdf}}%
  \end{picture}%
\endgroup%

